From Network Experience to Subscriber Retention: An Explainable AI Framework for Mobile Operators

This paper presents an explainable AI-driven framework for predicting net churn among prepaid mobile subscribers. The framework formulates churn prediction as a machine learning task mapped onto an industry reference architecture. Moreover, it introduces a quantile-based feature densification transform that reconciles learning features of unequal length and granularity into a homogeneous design matrix, evaluates a label-aware truncation diagnostic that sets aside low-confidence subscribers, and generates automated English-language insights describing the impact of each feature on churn propensity. We implement and validate the framework on real production data from a globally leading telco with tens of millions of prepaid subscribers spanning approximately $800$ learning features and over $250$ TB of commercial, experience, and network data. As a diagnostic, setting aside roughly $3$% of the subscribers, selected using the true labels, lifts $F_1$ on the retained subscribers to the target. This is not an achievable operating performance on all subscribers. In our data and feature set, aggregated radio access network counters carried less predictive signal than commercial and experience indicators, despite their greater representation. The quality of experience index, which is derived from network measurements, ranked second in importance. Our results also suggest that churn risk rises as subscriber value declines, with high-value segments disproportionately exposed to gradual value leakage rather than outright attrition.

==> figures/an.tikz <==
\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  box/.style={draw=black, thick, fill=white, align=center, inner sep=4pt},
  hdrbox/.style={draw=black, thick, fill=gray!8, align=center, inner sep=4pt},
  intel/.style={draw=black, thick, fill=gray!45, align=center, text=black, inner sep=3pt},
  intelfoot/.style={draw=black, thick, fill=gray!75, align=center, text=white, font=\sffamily\bfseries\footnotesize, inner sep=2pt},
  subbox/.style={draw=black, thin, fill=gray!20, align=center, font=\sffamily\scriptsize, inner sep=2.5pt},
  tinybox/.style={draw=black, thin, fill=gray!22, align=center, font=\sffamily\tiny, inner sep=2pt},
  dottedoval/.style={draw=black, dotted, thick, rounded corners=16pt},
  domaindashed/.style={draw=black, dashed, thick, rounded corners=4pt},
  arrowlbl/.style={font=\sffamily\bfseries},
  loopy/.style={draw=black, thick, ->, >=Stealth}
]

%% ============ Row containers (fixed absolute geometry) ============
\node[hdrbox, minimum width=4.4cm, minimum height=1.0cm, anchor=south] (anconsumers) at (7.0,10.65) {\textbf{AN Consumers}\\ \footnotesize (e.g., external ecosystems)};

\node[box, minimum width=12cm, minimum height=1.4cm, anchor=north west] (bizops) at (1.0,10.2) {};
\node[box, minimum width=12cm, minimum height=1.4cm, anchor=north west] (svcops) at (1.0,8.25) {};

\node[domaindashed, minimum width=3.6cm, minimum height=2.0cm, anchor=north west] (domA) at (1.0,6.35) {};
\node[domaindashed, minimum width=3.6cm, minimum height=2.0cm, anchor=north west] (domB) at (5.1,6.35) {};

\node[box, minimum width=3.5cm, minimum height=5.75cm, anchor=north west] (knowbox) at (15.2,10.2) {};

%% ============ AN Consumers -> I1 -> Business Operations ============
\draw[loopy] (anconsumers.south) -- (7.0,10.2);
\node[arrowlbl] at (7.4,10.42) {I1};

%% ============ Business Operations content ============
\node[anchor=north west, font=\sffamily\bfseries] (biztitle) at ($(bizops.north west)+(0.15,-0.12)$) {Business Operations};

\node[intel, minimum width=2.9cm, minimum height=0.75cm, anchor=north east] (bizintel) at ($(bizops.north east)+(-0.2,-0.2)$) {\footnotesize Business Operations\\ \footnotesize Intelligence};
\node[intelfoot, minimum width=2.9cm, anchor=north] (bizintelfoot) at (bizintel.south) {Local Intelligence};

\path let \p1=(bizops.west) in coordinate (f1line) at (0,\y1);
\draw[thick] (f1line) -- (bizops.west);
\node[arrowlbl, fill=white, inner sep=1pt] (f1) at ($(bizops.west)+(-0.55,0)$) {F1};

\path let \p1=(bizintel.east), \p2=(knowbox.west) in coordinate (k1tip) at (\x2,\y1);
\draw[loopy] (bizintel.east) -- (k1tip);
\node[arrowlbl] at ($(bizintel.east)+(0.75,0.22)$) {K1};

%% ============ I2 ============
\draw[loopy] (7.0,8.8) -- (7.0,8.25);
\node[arrowlbl] at (7.4,8.53) {I2};

%% ============ Service Operations content ============
\node[anchor=north west, font=\sffamily\bfseries] (svctitle) at ($(svcops.north west)+(0.15,-0.12)$) {Service Operations};

\node[intel, minimum width=2.9cm, minimum height=0.75cm, anchor=north east] (svcintel) at ($(svcops.north east)+(-0.2,-0.2)$) {\footnotesize Service Operations\\ \footnotesize Intelligence};
\node[intelfoot, minimum width=2.9cm, anchor=north] (svcintelfoot) at (svcintel.south) {Local Intelligence};

\path let \p1=(svcops.west) in coordinate (f2line) at (0,\y1);
\draw[thick] (f2line) -- (svcops.west);
\node[arrowlbl, fill=white, inner sep=1pt] (f2) at ($(svcops.west)+(-0.55,0)$) {F2};

\path let \p1=(svcintel.east), \p2=(knowbox.west) in coordinate (k2tip) at (\x2,\y1);
\draw[loopy] (svcintel.east) -- (k2tip);
\node[arrowlbl] at ($(svcintel.east)+(0.75,0.22)$) {K2};

%% ============ I3 arrow into domain row (start below Service Operations box) ============
\draw[loopy] (7.0,6.85) -- (7.0,6.35);
\node[arrowlbl, fill=white, inner sep=1pt] at (7.4,6.65) {I3};
%\node[arrowlbl] at (7.4,8.53) {I2};

%% ============ Ellipsis in place of Domain C ============
\node[font=\sffamily\bfseries\Huge] at (11.45,5.5) {$\cdots$};

%% ============ Domain A ============
\node[box, minimum width=3.2cm, minimum height=0.9cm, anchor=north west] (resopA) at ($(domA.north west)+(0.2,-0.3)$) {};
\node[anchor=west, font=\sffamily\small, xshift=3pt, text width=1.5cm, align=left] at (resopA.west) {Resource\\Operations};
\node[intel, minimum height=0.5cm, anchor=north east, font=\sffamily\tiny, xshift=-4pt, yshift=-4pt, text width=1.05cm, align=center] (domintelA) at (resopA.north east) {Domain Intelligence};

\path let \p1=(domA.west) in coordinate (f3line) at (0,\y1);
\draw[thick] (f3line) -- (domA.west);
\node[arrowlbl, fill=white, inner sep=1pt] (f3a) at ($(domA.west)+(-0.55,0)$) {F3};

\node[font=\sffamily\footnotesize\itshape, text=black!55, align=center] at ($(domA.south)+(0,0.4)$) {Autonomous Domain A};

%% ============ Domain B ============
\node[box, minimum width=3.2cm, minimum height=0.9cm, anchor=north west] (resopB) at ($(domB.north west)+(0.2,-0.3)$) {};
\node[anchor=west, font=\sffamily\small, xshift=3pt, text width=1.5cm, align=left] at (resopB.west) {Resource\\Operations};
\node[intel, minimum height=0.5cm, anchor=north east, font=\sffamily\tiny, xshift=-4pt, yshift=-4pt, text width=1.05cm, align=center] (domintelB) at (resopB.north east) {Domain Intelligence};

%\node[arrowlbl] (f3b) at ($(domB.north west)+(-0.5,-0.55)$) {F3};

\node[font=\sffamily\footnotesize\itshape, text=black!55, align=center] at ($(domB.south)+(0,0.4)$) {Autonomous Domain B};

%% ============ K3: from dashed Autonomous Domain B to Knowledge and Intelligence ============
\path let \p1=(domB.east), \p2=(knowbox.west) in coordinate (k3tip) at (\x2,\y1);
\draw[loopy] (domB.east) -- (k3tip);
\node[arrowlbl] at ($(domB.east)+(0.75,0.22)$) {K3};

%% ============ Knowledge and Intelligence content ============
\node[anchor=north, font=\sffamily\bfseries, align=center] (knowtitle) at ($(knowbox.north)+(0,-0.27)$) {Knowledge and\\ Intelligence};
\draw[black, thick] ($(knowbox.north west)+(0,-1.15)$) -- ($(knowbox.north east)+(0,-1.15)$) coordinate[midway] (kdiv1);

\node[subbox, minimum width=2.6cm, minimum height=0.6cm, font=\sffamily\small, below=0.2cm of kdiv1] (appcat) {Application\\Catalog};

\path let \p1=(appcat.south), \p2=(knowbox.north) in coordinate (mtkbanchor) at (\x2,\y1);
\node[subbox, text width=1.5cm, minimum height=0.85cm, font=\sffamily\small, anchor=east, %xshift=-1pt, 
yshift=-0.4cm] (modtrain) at (mtkbanchor) {Model\\Training};
\node[subbox, text width=1.5cm, minimum height=0.85cm, font=\sffamily\small, anchor=west, %xshift=1pt, 
yshift=-0.4cm] (knowbase) at (mtkbanchor) {Knowledge\\Base};

\draw[black, thick] ($(modtrain.south west)+(-0.1,-0.1)$) -- ($(knowbase.south east)+(0.1,-0.1)$) coordinate[midway] (kdiv2);

\node[subbox, minimum width=2.6cm, minimum height=0.6cm, font=\sffamily\small, below=0.4cm of kdiv2] (dataserv) {Data Services};

\end{tikzpicture}

==> figures/decile_after_inf.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm, height=6.2cm,
    xlabel={Decile},
    ylabel={Lift over baseline},
    ybar,
    symbolic x coords={D1,D2,D3,D4,D5,D6,D7,D8,D9,D10},
    xtick=data,
    ymin=0, ymax=7,
    ytick={0,1,2,3,4,5,6},
    enlarge x limits=0.08,
    ymajorgrids=true,
    grid style={dashed, gray!40},
    tick align=outside,
    tick pos=left,
    bar width=12pt,
    axis on top
]

\addplot[fill={rgb,255:red,31;green,119;blue,180}, draw=none] coordinates {
(D1,6.52)
(D2,2.52)
(D3,1.24)
(D4,0)
(D5,0)
(D6,0)
(D7,0)
(D8,0)
(D9,0)
(D10,0)
};

% Baseline
\draw[red, dashed, thick] (rel axis cs:0,0.17241) -- (rel axis cs:1,0.17241);

\end{axis}
\end{tikzpicture}


==> figures/decile_invalid_inf.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm, height=6.2cm,
    xlabel={Decile},
    ylabel={Lift over baseline},
    ybar,
    symbolic x coords={D1,D2,D3,D4,D5,D6,D7,D8,D9,D10},
    xtick=data,
    ymin=0, ymax=7,
    ytick={0,1,2,3,4,5,6},
    enlarge x limits=0.08,
    ymajorgrids=true,
    grid style={dashed, gray!40},
    tick align=outside,
    tick pos=left,
    bar width=12pt,
    axis on top
]

\addplot[fill={rgb,255:red,31;green,119;blue,180}, draw=none] coordinates {
(D1,4)
(D2,3.4)
(D3,1.5)
(D4,0.6)
(D5,0.28)
(D6,0.15)
(D7,0.06)
(D8,0.03)
(D9,0.02)
(D10,0.01)
};

% Baseline
\draw[red, dashed, thick] (rel axis cs:0,0.17241) -- (rel axis cs:1,0.17241);

\end{axis}
\end{tikzpicture}


==> figures/decile_ran_only.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm, height=6.2cm,
    xlabel={Decile},
    ylabel={Lift over baseline},
    ybar,
    symbolic x coords={D1,D2,D3,D4,D5,D6,D7,D8,D9,D10},
    xtick=data,
    ymin=0, ymax=7,
    ytick={0,1,2,3,4,5,6},
    enlarge x limits=0.08,
    ymajorgrids=true,
    grid style={dashed, gray!40},
    tick align=outside,
    tick pos=left,
    bar width=12pt,
    axis on top
]

\addplot[fill={rgb,255:red,31;green,119;blue,180}, draw=none] coordinates {
(D1,1.62)
(D2,1.45)
(D3,1.20)
(D4,1.04)
(D5,0.95)
(D6,0.87)
(D7,0.83)
(D8,0.76)
(D9,0.7)
(D10,0.68)
};

% Baseline
\draw[red, dashed, thick] (rel axis cs:0,0.17241) -- (rel axis cs:1,0.17241);

\end{axis}
\end{tikzpicture}


==> figures/decile_training.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm, height=6.2cm,
    xlabel={Decile},
    ylabel={Lift over baseline},
    ybar,
    symbolic x coords={D1,D2,D3,D4,D5,D6,D7,D8,D9,D10},
    xtick=data,
    ymin=0, ymax=7,
    ytick={0,1,2,3,4,5,6},
    enlarge x limits=0.08,
    ymajorgrids=true,
    grid style={dashed, gray!40},
    tick align=outside,
    tick pos=left,
    bar width=12pt,
    axis on top
]

\addplot[fill={rgb,255:red,31;green,119;blue,180}, draw=none] coordinates {
(D1,2.13)
(D2,2.12)
(D3,2.03)
(D4,1.73)
(D5,1.16)
(D6,0.57)
(D7,0.25)
(D8,0.12)
(D9,0.07)
(D10,0.02)
};

% Baseline
\draw[red, dashed, thick] (rel axis cs:0,0.17241) -- (rel axis cs:1,0.17241);

\end{axis}
\end{tikzpicture}


==> figures/decile_valid_inf.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm, height=6.2cm,
    xlabel={Decile},
    ylabel={Lift over baseline},
    ybar,
    symbolic x coords={D1,D2,D3,D4,D5,D6,D7,D8,D9,D10},
    xtick=data,
    ymin=0, ymax=5.8,
    ytick={0,1,2,3,4,5},
    enlarge x limits=0.08,
    ymajorgrids=true,
    grid style={dashed, gray!40},
    tick align=outside,
    tick pos=left,
    bar width=12pt,
    axis on top
]

\addplot[fill={rgb,255:red,31;green,119;blue,180}, draw=none] coordinates {
(D1,5.394)
(D2,2.913)
(D3,0.984)
(D4,0.433)
(D5,0.197)
(D6,0.118)
(D7,0.079)
(D8,0.039)
(D9,0.02)
(D10,0.01)
};

% Baseline
\draw[red, dashed, thick] (rel axis cs:0,0.17241) -- (rel axis cs:1,0.17241);

\end{axis}
\end{tikzpicture}


==> figures/micro_seg.tikz <==
\definecolor{PANTONE3015C}{HTML}{00629B}
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\sffamily},
  segnode/.style={circle, draw=black, minimum size=1.4cm, align=center, font=\sffamily\bfseries},
  bignode/.style={ellipse, draw=black, minimum width=2.6cm, minimum height=1.4cm, align=center, font=\sffamily\bfseries},
  newarrow/.style={-{Stealth[length=2mm]}, PANTONE3015C, line width=0.6pt},
  upgradearrow/.style={-{Stealth[length=2mm]}, black, line width=1pt},
  downgradearrow/.style={-{Stealth[length=2mm]}, PANTONE3015C, line width=1pt, dashed},
  churnarrow/.style={-{Stealth[length=2.6mm]}, black, line width=1.8pt},
  legendline/.style={line width=1.4pt}
]
% ---------- Top and bottom big nodes ----------
\node[bignode] (newsub) at (5,9) {New Sub};
\node[bignode, fill=gray!45] (churn) at (5,2) {Churned Sub};
% ---------- State-chain nodes: 1, ..., j, k, R (all uniform circles, unfilled) ----------
\node[segnode] (Sone)    at (0,5.5)  {$1$};
\node[segnode] (Sdotsa)  at (2.5,5.5) {$\cdots$};
\node[segnode] (Sj)      at (5,5.5)  {$j$};
\node[segnode] (Sk)      at (7.5,5.5) {$k$};
\node[segnode] (SR)      at (10,5.5) {$R$};

% ---------- New acquisition arrows (New Sub -> each state) ----------
\draw[newarrow] (newsub) -- (Sone);
\draw[newarrow] (newsub) -- (Sdotsa);
\draw[newarrow] (newsub) -- (Sj);
\draw[newarrow] (newsub) -- (Sk);
\draw[newarrow] (newsub) -- (SR);
\node[PANTONE3015C, above=1pt] at ($(newsub)!0.45!(Sone)$) {$p_{n,1}$};
\node[PANTONE3015C, above=1pt] at ($(newsub)!0.45!(Sj)$)   {$p_{n,j}$};
\node[PANTONE3015C, above=1pt] at ($(newsub)!0.45!(Sk)$)   {$p_{n,k}$};
\node[PANTONE3015C, above=1pt] at ($(newsub)!0.45!(SR)$)   {$p_{n,R}$};
% ---------- Upgrade arcs (solid black, toward higher index) ----------
\draw[upgradearrow] (Sone)   to[bend left=40] (Sdotsa);
\draw[upgradearrow] (Sdotsa) to[bend left=40] (Sj);
\draw[upgradearrow] (Sj)     to[bend left=40] (Sk);
\draw[upgradearrow] (Sk)     to[bend left=40] (SR);
% ---------- Downgrade arcs (dashed spot color, toward lower index) ----------
\draw[downgradearrow] (Sdotsa) to[bend left=40] (Sone);
\draw[downgradearrow] (Sj)     to[bend left=40] (Sdotsa);
\draw[downgradearrow] (Sk)     to[bend left=40] (Sj);
\draw[downgradearrow] (SR)     to[bend left=40] (Sk);
% Explicit labels for both concrete adjacent-state pairs, with extra margin off the arc
\node[black]        at ($(Sj)!0.5!(Sk)+(0,0.95)$)  {$p_{j,k}$};
\node[PANTONE3015C] at ($(Sj)!0.5!(Sk)+(0,-1.05)$) {$p_{k,j}$};
\node[black]        at ($(Sk)!0.5!(SR)+(0,0.95)$)  {$p_{k,R}$};
\node[PANTONE3015C] at ($(Sk)!0.5!(SR)+(0,-1.05)$) {$p_{R,k}$};
% ---------- Churn arrows (state -> Churned Sub), labels attached inline so they hug the arc ----------
\draw[churnarrow] (Sone)   to[bend right=15] node[pos=0.5, left=2pt]  {$p_{1,c}$} (churn);
\draw[churnarrow] (Sdotsa) to[bend right=10] (churn);
\draw[churnarrow] (Sj)     -- node[pos=0.5, right=2pt] {$p_{j,c}$} (churn);
\draw[churnarrow] (Sk)     to[bend left=10] node[pos=0.5, right=2pt] {$p_{k,c}$} (churn);
\draw[churnarrow] (SR)     to[bend left=15] node[pos=0.5, right=2pt]  {$p_{R,c}$} (churn);
% ---------- Legend: two columns ----------
% Row 1
\draw[newarrow, legendline] (1.3,0.9) -- (2.1,0.9);
\node[right, PANTONE3015C] at (2.2,0.9) {New acquisition, $p_{n,i}$};
\draw[upgradearrow, legendline] (5.6,0.9) -- (6.4,0.9);
\node[right, black] at (6.5,0.9) {Upgrade, $p_{i,i+1}$};
% Row 2
\draw[downgradearrow, legendline] (1.3,0.2) -- (2.1,0.2);
\node[right, PANTONE3015C] at (2.2,0.2) {Downgrade, $p_{i+1,i}$};
\draw[churnarrow, legendline] (5.6,0.2) -- (6.4,0.2);
\node[right, black] at (6.5,0.2) {Churn, $p_{i,c}$};
\end{tikzpicture}

==> figures/pr_after.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=9cm, height=7cm,
legend columns=1,
legend cell align={left},
legend style={at={(0.9,0.48)},anchor=north east,fill opacity=0.6, draw opacity=1, font=\small, text opacity=1, draw=white!80!black, nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
scale=0.5,
x grid style={white!69.0196078431373!black},
xlabel={Recall},
xmajorgrids,
xmin=0, xmax=1.03,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Precision},
ymajorgrids,
ymin=0, ymax=1.03,
yminorgrids,
ytick style={color=black}
]

% Precision-recall curve
\addplot [color=blue, line width=1pt, mark=none]
table {%
0 1
0.48 1
0.73 0.78
0.93 0.59
1 0.5
1 0
};
\addlegendentry{PR (Case 4-1)}


\addplot [color=black, line width=1pt, mark=none]
table {%
0 1
0.49 1
0.73 0.79
0.93 0.56
1 0.5
1 0
};
\addlegendentry{PR (Case 4-2)}
 
% Dashed crosshair marking the best threshold
\draw[dashed, gray, thin] (axis cs:0.73,0.10) -- (axis cs:0.73,0.78);
\draw[dashed, gray, thin] (axis cs:0.00,0.78) -- (axis cs:0.73,0.78);
 
% Best threshold point
\addplot[
    only marks,
    mark=*,
    mark size=2.3pt,
    color=red,
]
coordinates {(0.73,0.78)};
\addlegendentry{Best threshold (Case 4-1) $\tau^\star$}

\addplot[
    only marks,
    mark=+,
    mark size=2.3pt,
    color=red,
]
 coordinates {(0.73,0.78)};
\addlegendentry{Best threshold (Case 4-2) $\tau^\star$}

\end{axis}
\end{tikzpicture}


==> figures/pr_invalid_inf.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=9cm, height=7cm,
legend columns=1,
legend cell align={left},
legend style={at={(0.9,0.48)},anchor=north east,fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
scale=0.5,
x grid style={white!69.0196078431373!black},
xlabel={Recall},
xmajorgrids,
xmin=0, xmax=1.03,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Precision},
ymajorgrids,
ymin=0, ymax=1.03,
yminorgrids,
ytick style={color=black}
]

% Precision-recall curve
\addplot [color=blue, line width=1pt, mark=none]
table {%
0.0 1.0
0.0 1.0
0.0 0.9932
0.0 0.9864
0.0 0.9797
-0.0028 0.9729
-0.0028 0.9661
-0.0028 0.9593
-0.0028 0.9525
-0.0028 0.9458
0.0 0.939
-0.0028 0.9322
-0.0028 0.9254
0.0 0.9186
0.0 0.9119
0.0 0.9051
0.0 0.8983
0.0 0.8915
-0.0028 0.8847
-0.0028 0.878
-0.0028 0.8712
-0.0028 0.8644
-0.0028 0.8576
0.0 0.8508
0.0113 0.8847
0.0169 0.8644
0.0226 0.8475
0.0282 0.8271
0.0339 0.8169
0.0395 0.8068
0.0452 0.8
0.0508 0.7932
0.0565 0.7864
0.0621 0.7831
0.0678 0.7797
0.0734 0.7797
0.0791 0.7729
0.0847 0.7695
0.0904 0.7661
0.096 0.7593
0.1017 0.7525
0.1073 0.7424
0.113 0.7288
0.1186 0.7119
0.1243 0.6949
0.1299 0.6746
0.1356 0.6508
0.1412 0.6271
0.1469 0.6068
0.1525 0.5898
0.1582 0.5763
0.1638 0.5593
0.1695 0.5424
0.1751 0.5288
0.1808 0.5153
0.1864 0.5085
0.1921 0.5017
0.1977 0.4949
0.2034 0.4949
0.209 0.4915
0.2147 0.4915
0.2203 0.4915
0.226 0.4915
0.2316 0.4915
0.2373 0.4915
0.2429 0.4915
0.2486 0.4915
0.2542 0.4949
0.2599 0.4949
0.2655 0.4949
0.2712 0.4949
0.2768 0.4949
0.2825 0.4949
0.2881 0.4949
0.2938 0.4949
0.2994 0.4949
0.3051 0.4949
0.3107 0.4983
0.3164 0.4983
0.322 0.4983
0.3277 0.4983
0.3333 0.4983
0.339 0.4983
0.3446 0.4983
0.3503 0.4983
0.3559 0.4983
0.3616 0.4983
0.3672 0.4983
0.3729 0.4983
0.3785 0.4983
0.3842 0.4983
0.3898 0.4983
0.3955 0.4983
0.4011 0.4983
0.4068 0.4983
0.4124 0.4983
0.4181 0.4983
0.4237 0.4983
0.4294 0.4983
0.435 0.4983
0.4407 0.4983
0.4463 0.4983
0.452 0.4983
0.4576 0.4949
0.4633 0.4949
0.4689 0.4949
0.4746 0.4949
0.4802 0.4949
0.4859 0.4949
0.4915 0.4949
0.4972 0.4949
0.5028 0.4949
0.5085 0.4949
0.5141 0.4949
0.5198 0.4915
0.5254 0.4915
0.5311 0.4915
0.5367 0.4915
0.5424 0.4915
0.548 0.4915
0.5537 0.4915
0.5593 0.4881
0.565 0.4881
0.5706 0.4881
0.5763 0.4881
0.5819 0.4881
0.5876 0.4881
0.5932 0.4881
0.5989 0.4881
0.6045 0.4881
0.6102 0.4847
0.6158 0.4847
0.6215 0.4847
0.6271 0.4847
0.6328 0.4847
0.6384 0.4847
0.6441 0.4847
0.6497 0.4847
0.6554 0.4814
0.661 0.4814
0.6667 0.4814
0.6723 0.478
0.678 0.478
0.6836 0.4746
0.6893 0.4746
0.6949 0.4746
0.7006 0.4712
0.7062 0.4712
0.7119 0.4712
0.7175 0.4678
0.7232 0.4678
0.7288 0.4644
0.7345 0.4644
0.7401 0.4644
0.7627 0.4542
0.7684 0.4508
0.774 0.4475
0.7797 0.4475
0.7853 0.4441
0.791 0.4407
0.7966 0.4373
0.8023 0.4373
0.8079 0.4339
0.8136 0.4305
0.8192 0.4271
0.8249 0.4237
0.8305 0.4203
0.8362 0.4136
0.8418 0.4136
0.8475 0.4068
0.8531 0.4034
0.8588 0.4
0.8644 0.3932
0.8701 0.3898
0.8757 0.3864
0.8814 0.3797
0.887 0.3763
0.8927 0.3729
0.8983 0.3661
0.904 0.3593
0.9096 0.3525
0.9153 0.3458
0.9209 0.339
0.9266 0.3322
0.9322 0.3254
0.9379 0.3186
0.9435 0.3085
0.9492 0.2983
0.9548 0.2915
0.9605 0.2814
0.9661 0.2678
0.9718 0.2576
0.9774 0.2407
0.9831 0.2237
0.9887 0.2068
0.9944 0.1831
1 0 
};
\addlegendentry{PR (Case 3-1)}

 
% Precision-recall curve
\addplot [color=black, line width=1pt, mark=none]
table {%
0.0 1.0
-0.0027 0.9939
-0.0027 0.9878
-0.0027 0.9817
-0.0027 0.9756
-0.0027 0.9695
-0.0027 0.9634
-0.0027 0.9573
-0.0027 0.9511
0.0 0.945
0.0053 0.9969
0.0106 0.9969
0.016 0.9969
0.0213 0.9969
0.0266 0.9969
0.0319 0.9969
0.0372 0.9969
0.0426 0.9969
0.0479 0.9969
0.0532 0.9969
0.0585 0.9969
0.0638 0.9969
0.0691 0.9969
0.0745 0.9969
0.0798 0.9969
0.0851 0.9969
0.0904 0.9969
0.0957 0.9969
0.1011 0.9969
0.1064 0.9969
0.1117 0.9939
0.117 0.9939
0.1223 0.9939
0.1277 0.9939
0.133 0.9939
0.1383 0.9939
0.1436 0.9939
0.1489 0.9939
0.1543 0.9908
0.1596 0.9908
0.1649 0.9908
0.1702 0.9908
0.1755 0.9908
0.1809 0.9908
0.1862 0.9878
0.1915 0.9878
0.1968 0.9878
0.2021 0.9878
0.2074 0.9878
0.2128 0.9847
0.2181 0.9847
0.2234 0.9847
0.2287 0.9847
0.234 0.9847
0.2394 0.9817
0.2447 0.9786
0.25 0.9786
0.2553 0.9756
0.2606 0.9725
0.266 0.9725
0.2713 0.9695
0.2766 0.9664
0.2819 0.9664
0.2872 0.9634
0.2926 0.9603
0.2979 0.9573
0.3032 0.9542
0.3085 0.9511
0.3138 0.9511
0.3191 0.9481
0.3245 0.945
0.3298 0.942
0.3351 0.942
0.3404 0.9389
0.3457 0.9359
0.3511 0.9328
0.3564 0.9328
0.3617 0.9298
0.367 0.9267
0.3723 0.9237
0.3777 0.9237
0.383 0.9206
0.3883 0.9176
0.3936 0.9176
0.3989 0.9176
0.4043 0.9145
0.4096 0.9145
0.4149 0.9115
0.4202 0.9115
0.4255 0.9084
0.4309 0.9053
0.4362 0.9023
0.4415 0.9023
0.4468 0.8992
0.4521 0.8992
0.4574 0.8962
0.4628 0.8962
0.4681 0.8931
0.4734 0.8901
0.4787 0.8901
0.484 0.887
0.4894 0.884
0.4947 0.884
0.5 0.8809
0.5053 0.8809
0.5106 0.8809
0.516 0.8779
0.5213 0.8748
0.5266 0.8748
0.5319 0.8718
0.5372 0.8687
0.5426 0.8687
0.5479 0.8656
0.5532 0.8656
0.5585 0.8626
0.5638 0.8626
0.5691 0.8595
0.5745 0.8565
0.5798 0.8565
0.5851 0.8534
0.5904 0.8504
0.5957 0.8473
0.6011 0.8473
0.6064 0.8443
0.6117 0.8443
0.617 0.8412
0.6223 0.8382
0.6277 0.8351
0.633 0.8321
0.6383 0.829
0.6436 0.826
0.6489 0.826
0.6543 0.8198
0.6596 0.8168
0.6649 0.8137
0.6702 0.8107
0.6755 0.8076
0.6809 0.8046
0.6862 0.8015
0.6915 0.7954
0.6968 0.7954
0.7021 0.7893
0.7074 0.7863
0.7128 0.7832
0.7181 0.7771
0.7234 0.774
0.7287 0.771
0.734 0.7649
0.7394 0.7588
0.7447 0.7557
0.75 0.7527
0.7713 0.7282
0.7766 0.7221
0.7819 0.716
0.7872 0.7099
0.7926 0.7038
0.7979 0.6977
0.8032 0.6916
0.8085 0.6855
0.8138 0.6794
0.8191 0.6733
0.8245 0.6672
0.8298 0.658
0.8351 0.6519
0.8404 0.6427
0.8457 0.6336
0.8511 0.6275
0.8564 0.6183
0.8617 0.6092
0.867 0.6
0.8723 0.5908
0.8777 0.5847
0.883 0.5725
0.8883 0.5664
0.8936 0.5542
0.8989 0.542
0.9043 0.5359
0.9096 0.5237
0.9149 0.5115
0.9202 0.4992
0.9255 0.4901
0.9309 0.4748
0.9362 0.4626
0.9415 0.4473
0.9468 0.4351
0.9521 0.4198
0.9574 0.4015
0.9628 0.3863
0.9681 0.3649
0.9734 0.3466
0.9787 0.3221
0.984 0.2916
0.9894 0.255
0.9947 0.2061
1.0 0.1817
};
\addlegendentry{PR (Case 3-2)}

% Dashed crosshair marking the best threshold
\draw[dashed, gray, thin] (axis cs:0.7514,0.08) -- (axis cs:0.7514,0.4576);
\draw[dashed, gray, thin] (axis cs:-0.04,0.4576) -- (axis cs:0.7514,0.4576);

\addplot[
    only marks,
    mark=*,
    mark size=2.3pt,
    color=red,
] table [x=recall, y=precision] {
recall precision
0.7514 0.4576
};
\addlegendentry{Best threshold (Case 3-1) $\tau^\star$}

% Dashed crosshair marking the best threshold
\draw[dashed, gray, thin] (axis cs:0.762,0.13) -- (axis cs:0.762,0.7394);
\draw[dashed, gray, thin] (axis cs:-0.045,0.7394) -- (axis cs:0.762,0.7394);

\addplot[
    only marks,
    mark=+,
    mark size=2.3pt,
    color=red,
] table [x=recall, y=precision] {
recall precision
0.762 0.7394
};
\addlegendentry{Best threshold (Case 3-2) $\tau^\star$}

 
\end{axis}
\end{tikzpicture}


==> figures/pr_ran_only.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=9cm, height=7cm,
legend columns=1,
legend cell align={left},
legend style={at={(0.76,0.28)},anchor=north east,fill opacity=0.6, draw opacity=1, font=\large, text opacity=1, draw=white!80!black, nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
scale=0.5,
x grid style={white!69.0196078431373!black},
xlabel={Recall},
xmajorgrids,
xmin=0, xmax=1.03,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Precision},
ymajorgrids,
ymin=0, ymax=1.03,
yminorgrids,
ytick style={color=black}
]

% Precision-recall curve
\addplot [color=blue, line width=1pt, mark=none]
table {%
0.0 0.9143
0.0 0.9107
0.0 0.9071
0.0 0.9036
0.0 0.9
0.0 0.8964
0.0 0.8929
0.0 0.8893
0.0 0.8857
0.0 0.8821
0.0 0.8786
0.0 0.875
0.0 0.8714
0.0 0.8679
0.0 0.8643
0.0 0.8607
0.0 0.8571
0.0 0.8536
0.0 0.85
0.0058 0.8482
0.0117 0.8429
0.0175 0.8304
0.0234 0.8232
0.0292 0.8179
0.0351 0.8143
0.0409 0.8089
0.0468 0.8036
0.0526 0.7982
0.0585 0.7946
0.0643 0.7911
0.0702 0.7875
0.076 0.7839
0.0819 0.7821
0.0877 0.7821
0.0936 0.7786
0.0994 0.7768
0.1053 0.7732
0.1111 0.7696
0.117 0.7679
0.1228 0.7661
0.1287 0.7625
0.1345 0.7607
0.1404 0.7571
0.1462 0.7554
0.152 0.7518
0.1579 0.75
0.1637 0.7482
0.1696 0.7446
0.1754 0.7429
0.1813 0.7411
0.1871 0.7375
0.193 0.7375
0.1988 0.7375
0.2047 0.7357
0.2105 0.7357
0.2164 0.7339
0.2222 0.7321
0.2281 0.7304
0.2339 0.7304
0.2398 0.7268
0.2456 0.725
0.2515 0.7232
0.2573 0.7196
0.2632 0.7179
0.269 0.7143
0.2749 0.7125
0.2807 0.7089
0.2865 0.7071
0.2924 0.7054
0.2982 0.7036
0.3041 0.7018
0.3099 0.7
0.3158 0.6982
0.3216 0.6964
0.3275 0.6946
0.3333 0.6911
0.3392 0.6875
0.345 0.6857
0.3509 0.6839
0.3567 0.6804
0.3626 0.6786
0.3684 0.6768
0.3743 0.675
0.3801 0.6732
0.386 0.6696
0.3918 0.6661
0.3977 0.6643
0.4035 0.6625
0.4094 0.6589
0.4152 0.6554
0.4211 0.6536
0.4269 0.6518
0.4327 0.6482
0.4386 0.6446
0.4444 0.6429
0.4503 0.6411
0.4561 0.6375
0.462 0.6357
0.4678 0.6339
0.4737 0.6304
0.4795 0.6286
0.4854 0.625
0.4912 0.6232
0.4971 0.6196
0.5029 0.6161
0.5088 0.6143
0.5146 0.6125
0.5205 0.6107
0.5263 0.6089
0.5322 0.6054
0.538 0.6036
0.5439 0.6018
0.5497 0.5982
0.5556 0.5964
0.5614 0.5946
0.5673 0.5929
0.5731 0.5911
0.5789 0.5893
0.5848 0.5875
0.5906 0.5839
0.5965 0.5821
0.6023 0.5804
0.6082 0.5786
0.614 0.5768
0.6199 0.5732
0.6257 0.5714
0.6316 0.5696
0.6374 0.5679
0.6433 0.5661
0.6491 0.5643
0.655 0.5607
0.6608 0.5589
0.6667 0.5571
0.6725 0.5554
0.6784 0.5536
0.6842 0.55
0.6901 0.5482
0.6959 0.5482
0.7018 0.5464
0.7076 0.5429
0.7135 0.5411
0.7193 0.5411
0.7251 0.5393
0.731 0.5375
0.7368 0.5357
0.7427 0.5339
0.7485 0.5321
0.7544 0.5304
0.7602 0.5268
0.7661 0.525
0.7719 0.525
0.7778 0.5232
0.7836 0.5214
0.7895 0.5196
0.7953 0.5179
0.8012 0.5161
0.807 0.5143
0.8129 0.5125
0.8187 0.5107
0.8246 0.5089
0.8304 0.5054
0.8363 0.5036
0.8421 0.5018
0.848 0.5018
0.8538 0.5
0.8596 0.4982
0.8655 0.4964
0.8713 0.4946
0.8772 0.4929
0.883 0.4929
0.8889 0.4911
0.8947 0.4875
0.9006 0.4857
0.9064 0.4857
0.9123 0.4839
0.9181 0.4821
0.924 0.4804
0.9298 0.4786
0.9357 0.4768
0.9415 0.475
0.9474 0.4732
0.9532 0.4714
0.9591 0.4714
0.9649 0.4696
0.9708 0.4679
0.9766 0.4661
0.9825 0.4643
1.0 0.4607
};
\addlegendentry{PR (crossval)}
 
% Dashed crosshair marking the best threshold
\draw[dashed, gray, thin] (axis cs:1.0,0.44) -- (axis cs:1.0,0.935);
\draw[dashed, gray, thin] (axis cs:-0.04,0.4607) -- (axis cs:1.04,0.4607);

\addplot[
    only marks,
    mark=*,
    mark size=2.3pt,
    color=red,
] table [x=recall, y=precision] {
recall precision
1.0 0.4607
};
\addlegendentry{Best threshold $\tau^\star$}
 
\end{axis}
\end{tikzpicture}


==> figures/pr_training.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=9cm, height=7cm,
legend columns=1,
legend cell align={left},
legend style={at={(0.76,0.28)},anchor=north east,fill opacity=0.6, draw opacity=1, font=\large, text opacity=1, draw=white!80!black, nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
scale=0.5,
x grid style={white!69.0196078431373!black},
xlabel={Recall},
xmajorgrids,
xmin=0, xmax=1.03,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Precision},
ymajorgrids,
ymin=0, ymax=1.03,
yminorgrids,
ytick style={color=black}
]

% Precision-recall curve
\addplot [color=blue, line width=1pt, mark=none]
table {%
0.0 1.0
0.1687 0.9981
0.3984 0.9943
0.4818 0.9906
0.5365 0.9868
0.5833 0.983
0.6146 0.9792
0.638 0.9755
0.6641 0.9717
0.6849 0.9679
0.7005 0.9642
0.7161 0.9604
0.7318 0.9566
0.7448 0.9528
0.7604 0.9491
0.7708 0.9453
0.7786 0.9415
0.7917 0.9377
0.7995 0.934
0.8073 0.9302
0.8177 0.9264
0.8229 0.9226
0.8307 0.9189
0.8359 0.9151
0.8411 0.9113
0.8516 0.9075
0.8568 0.9038
0.862 0.9
0.8672 0.8962
0.8724 0.8925
0.875 0.8887
0.8776 0.8849
0.8828 0.8811
0.888 0.8774
0.8932 0.8736
0.8958 0.8698
0.8984 0.866
0.9036 0.8623
0.9062 0.8585
0.9089 0.8547
0.9141 0.8509
0.9141 0.8472
0.9193 0.8434
0.9193 0.8396
0.9245 0.8358
0.9271 0.8321
0.9297 0.8283
0.9323 0.8245
0.9349 0.8208
0.9349 0.817
0.9375 0.8132
0.9401 0.8094
0.9427 0.8057
0.9453 0.8019
0.9479 0.7981
0.9505 0.7943
0.9505 0.7906
0.9505 0.7868
0.9531 0.783
0.9557 0.7792
0.9557 0.7755
0.9609 0.7717
0.9609 0.7679
0.9609 0.7642
0.9635 0.7604
0.9661 0.7566
0.9661 0.7528
0.9661 0.7491
0.9688 0.7453
0.9688 0.7415
0.9714 0.7377
0.9714 0.734
0.974 0.7302
0.974 0.7264
0.9766 0.7226
0.9766 0.7189
0.9766 0.7151
0.9792 0.7113
0.9792 0.7075
0.9818 0.7038
0.9818 0.7
0.9818 0.6962
0.9818 0.6925
0.9818 0.6887
0.9844 0.6849
0.9844 0.6811
0.9844 0.6774
0.9844 0.6736
0.987 0.6698
0.987 0.6585
0.9896 0.6472
0.9922 0.6434
0.9922 0.6245
0.9948 0.6208
0.9948
0.9948 0.6019
0.9974 0.5981
0.9974 0.5377
1.0 0.534
1.0 0.5302
1.0 0
};
\addlegendentry{PR (crossval)}
 
% Dashed crosshair marking the best threshold
\draw[dashed, gray, thin] (axis cs:0.3221,0.447) -- (axis cs:0.3221,0.9961);
\draw[dashed, gray, thin] (axis cs:-0.047,0.9961) -- (axis cs:0.3221,0.9961);
 
\addplot[
    only marks,
    mark=*,
    mark size=2.3pt,
    color=red,
] table [x=recall, y=precision] {
recall precision
0.3221 0.9961
};
\addlegendentry{Best threshold $\tau^\star$}
 
\end{axis}
\end{tikzpicture}


==> figures/pr_valid_inf.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=9cm, height=7cm,
legend columns=1,
legend cell align={left},
legend style={at={(0.76,0.28)},anchor=north east,fill opacity=0.6, draw opacity=1, font=\large, text opacity=1, draw=white!80!black, nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
scale=0.5,
x grid style={white!69.0196078431373!black},
xlabel={Recall},
xmajorgrids,
xmin=0, xmax=1.03,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Precision},
ymajorgrids,
ymin=0, ymax=1.03,
yminorgrids,
ytick style={color=black}
]

% Precision-recall curve
\addplot [color=blue, line width=1pt, mark=none]
table {%
0.0 1.0
0.0804 1.0
0.1583 0.9962
0.2412 0.9924
0.2965 0.9886
0.3442 0.9848
0.3819 0.9811
0.4121 0.9773
0.4397 0.9735
0.4573 0.9697
0.4749 0.9659
0.4874 0.9621
0.5 0.9583
0.5101 0.9545
0.5176 0.9508
0.5302 0.947
0.5402 0.9432
0.5503 0.9394
0.5578 0.9356
0.5704 0.9318
0.5804 0.928
0.5879 0.9242
0.598 0.9205
0.608 0.9167
0.6181 0.9129
0.6256 0.9091
0.6332 0.9053
0.6432 0.9015
0.6533 0.8977
0.6633 0.8939
0.6709 0.8902
0.6784 0.8864
0.6884 0.8826
0.6985 0.8788
0.706 0.875
0.7136 0.8712
0.7236 0.8674
0.7337 0.8636
0.7387 0.8598
0.7487 0.8561
0.7588 0.8523
0.7638 0.8485
0.7739 0.8447
0.7814 0.8409
0.7889 0.8371
0.794 0.8333
0.8015 0.8295
0.809 0.8258
0.8141 0.822
0.8216 0.8182
0.8266 0.8144
0.8317 0.8106
0.8392 0.8068
0.8467 0.803
0.8492 0.7992
0.8568 0.7955
0.8618 0.7917
0.8668 0.7879
0.8719 0.7841
0.8769 0.7803
0.8819 0.7765
0.8869 0.7727
0.8894 0.7689
0.8945 0.7652
0.897 0.7614
0.902 0.7576
0.9196 0.7424
0.9221 0.7386
0.9246 0.7348
0.9271 0.7311
0.9322 0.7273
0.9322 0.7235
0.9372 0.7197
0.9397 0.7159
0.9422 0.7121
0.9472 0.7083
0.9472 0.7045
0.9523 0.7008
0.9523 0.697
0.9548 0.6932
0.9573 0.6894
0.9598 0.6856
0.9623 0.6818
0.9623 0.678
0.9673 0.6742
0.9673 0.6705
0.9673 0.6667
0.9698 0.6629
0.9724 0.6591
0.9724 0.6553
0.9724 0.6515
0.9749 0.6477
0.9774 0.6439
0.9774 0.6402
0.9799 0.6364
0.9799 0.6326
0.9824 0.6288
0.9824 0.625
0.9824 0.6212
0.9849 0.6174
0.9849 0.6136
0.9874 0.6098
0.9874 0.6061
0.9874 0.6023
0.9874 0.5985
0.9874 0.5947
0.9874 0.5909
0.9874 0.5871
0.9899 0.5833
0.9899 0.5795
0.9899 0.5758
0.9899 0.572
0.9925 0.5682
0.9925 0.5644
0.9925 0.5606
0.9925 0.5568
0.9925 0.553
0.9925 0.5492
0.995 0.5265
0.9975 0.5227
1.0 0.4545
1.0 0
};
\addlegendentry{PR (inference)}
 
% Dashed crosshair marking the best threshold
\draw[dashed, gray, thin] (axis cs:0.9119,0) -- (axis cs:0.9119,0.7493);
\draw[dashed, gray, thin] (axis cs:-0.05,0.7493) -- (axis cs:0.9119,0.7493);
 
% Best threshold point
\addplot[
    only marks,
    mark=*,
    mark size=2.3pt,
    color=red,
]
coordinates {(0.9119, 0.7493)};
\addlegendentry{Best threshold $\tau^\star$}
 
\end{axis}
\end{tikzpicture}


==> figures/state_diag.tikz <==
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta, positioning}
% Paste the tikzpicture block below into your document.

\begin{tikzpicture}[
    >=Stealth,
    thick,
    state/.style={circle, draw, minimum size=1cm},
    every node/.style={font=\small}
]

% Main chain nodes
\node[state] (preamble)   at (0,0)    {};
\node[state] (mag_top)    at (3,0.9)  {};
\node[state] (mag_bot)    at (3,-0.9) {};
\node[state] (feature)    at (6,0)    {};
\node[state] (dir_top)    at (9,0.9)  {};
\node[state] (dir_bot)    at (9,-0.9) {};
\node[state] (conclusion) at (12,0)   {};
\node[state, double, double distance=2pt] (accept) at (14,0) {};

% Edges
\draw[->] (preamble) -- node[above] {$p(a_0)$}     (mag_top);
\draw[->] (preamble) -- node[below] {$1-p(a_0)$}   (mag_bot);
\draw[->] (mag_top)  -- (feature);
\draw[->] (mag_bot)  -- (feature);
\draw[->] (feature)  -- node[above] {$p(a_1)$}     (dir_top);
\draw[->] (feature)  -- node[below] {$1-p(a_1)$}   (dir_bot);
\draw[->] (dir_top)  -- (conclusion);
\draw[->] (dir_bot)  -- (conclusion);
\draw[->] (conclusion) -- (accept);

% Node captions
\node[align=center, below=4pt of preamble]   {preamble};
\node[align=center, below=4pt of mag_bot]    {magnitude of\\ dominance};
\node[align=center, below=4pt of feature]    {feature name\\ and body of insight};
\node[align=center, below=4pt of dir_bot]    {direction\\ of relationship};
\node[align=center, below=4pt of conclusion] {conclusion};

\end{tikzpicture}

==> figures/timeline.tikz <==
\review{%
\begin{tikzpicture}[>=Latex, font=\small]
% time axis (one unit = one month)
\draw[->, line width=1pt] (-0.3,0) -- (9.8,0) node[below left] {time};
% observation window
\draw[fill=blue!15] (0,0.15) rectangle (6,0.75);
\node at (3,0.45) {observation window ($6$ months)};
\node[font=\footnotesize] at (3,1.05) {features computed here only};
% prediction horizon
\draw[fill=orange!25] (6,0.15) rectangle (9,0.75);
\node at (7.5,0.45) {horizon ($3$ months)};
\node[font=\footnotesize] at (7.5,1.05) {operator lead time};
% cutoff
\draw[line width=1.2pt] (6,-0.25) -- (6,1.3);
\node[above] at (6,1.3) {prediction cutoff};
% 180-day period
\draw[<->, line width=0.9pt] (3,-0.7) -- (9,-0.7);
\node[below] at (6,-0.75) {$180$ consecutive days without top-ups};
\draw[dashed] (3,-0.7) -- (3,0);
\draw[dashed] (9,-0.7) -- (9,0.15);
\end{tikzpicture}%
}


==> figures/truncation.tikz <==

\definecolor{churnorange}{HTML}{F4A76B}
\definecolor{churnblue}{HTML}{7FA8D9}
\definecolor{lineorange}{HTML}{E8791E}
\definecolor{lineblue}{HTML}{2C6FBB}

\begin{tikzpicture}
\begin{axis}[
  width=17cm, height=7.8cm,
  xmin=0, xmax=1, ymin=0, ymax=0.62,
  axis x line=bottom, axis y line=left,
  xtick={0,0.2,0.4,0.6,0.8,1.0},
  ytick={0,0.5},
  xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
  yticklabels={0.0,0.5},
  tick label style={font=\large\sffamily},
  axis line style={line width=1pt},
  clip=false,
]

% ---------- Filled densities ----------
\addplot[draw=none, fill=churnorange, fill opacity=0.55, domain=0:1, samples=200]
      {0.55*exp(-9*x)+0.005} \closedcycle;
\addplot[draw=none, fill=churnblue, fill opacity=0.55, domain=0:1, samples=200]
      {0.005 + 0.19/(1+exp(-30*(x-0.92)))} \closedcycle;

% ---------- Smooth probability curves ----------
\addplot[lineorange, thick, domain=0:1, samples=200] {0.55*exp(-9*x)+0.005};
\addplot[lineblue, thick, domain=0:1, samples=200] {0.005 + 0.19/(1+exp(-30*(x-0.92)))};

\node[lineorange, font=\large\sffamily] at (axis cs:0.17,0.31) {$p(y=0\mid \mathbf{X})$};
\node[lineblue, font=\large\sffamily] at (axis cs:0.84,0.16) {$p(y=1\mid \mathbf{X})$};

% ---------- Decision-threshold vertical lines (each is one ablation setting) ----------
\draw[black, line width=1pt] (axis cs:0.43,0.12) -- (axis cs:0.43,-0.20);
\draw[black, line width=1pt] (axis cs:0.50,0) -- (axis cs:0.50,0.42);
\draw[black, line width=1pt] (axis cs:0.57,0.12) -- (axis cs:0.57,-0.20);
\draw[lineblue, dashed, line width=0.9pt] (axis cs:0.02,0) -- (axis cs:0.02,-0.38);
\draw[lineblue, dashed, line width=0.9pt] (axis cs:0.98,0) -- (axis cs:0.98,-0.38);

% ---------- F1 = 0.69 annotation: baseline, zero-width reject band ----------
\node[font=\bfseries\large] at (axis cs:0.50,0.53) {$F_1 \ge 0.69$};
\node[font=\Large] at (axis cs:0.50,0.47) {(0\% of subscribers dropped)};

% ---------- F1 = 0.75 bracket: narrow reject band [0.43, 0.57] ----------
\draw[black, {Latex[length=1.8mm]}-{Latex[length=1.8mm]}, line width=0.9pt]
      (axis cs:0.43,-0.20) -- (axis cs:0.57,-0.20);
\node[anchor=north, font=\Large] at (axis cs:0.50,-0.22)
      {$F_1 \ge 0.75$ \; (3\% of subscribers dropped)};

% ---------- F1 = 1.00 bracket: wide reject band [0.02, 0.98] ----------
\draw[lineblue, {Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.9pt]
      (axis cs:0.02,-0.34) -- (axis cs:0.98,-0.34);
\node[anchor=north, font=\Large] at (axis cs:0.50,-0.35)
      {$F_1 = 1.00$ \; (trivial: 98\% of subscribers dropped)};

% ---------- Legend ----------
\draw[black, fill=white] (axis cs:0.687,0.60) rectangle (axis cs:0.953,0.47);
\draw[fill=churnblue] (axis cs:0.70,0.565) rectangle (axis cs:0.745,0.585);
\node[anchor=west, font=\large] at (axis cs:0.755,0.575) {flag\_churn = $1$};
\draw[fill=churnorange] (axis cs:0.70,0.495) rectangle (axis cs:0.745,0.515);
\node[anchor=west, font=\large] at (axis cs:0.755,0.505) {flag\_churn = $0$};

\end{axis}
\end{tikzpicture}


==> figures/value_churn.tikz <==
\definecolor{navy}{HTML}{1F3864}
\definecolor{redline}{HTML}{C0504D}

\begin{tikzpicture}

% =========================================================
% Left axis: cumulative subscriber base (navy)
% =========================================================
\begin{axis}[
  name=leftaxis,
  scale only axis,
  width=20cm, height=6cm,
  xmin=1, xmax=36, ymin=0, ymax=120,
  xtick={1,...,36},
  xticklabel style={font=\small},
  ytick={0,20,40,60,80,100,120},
  yticklabel={\pgfmathprintnumber{\tick}\%},
  axis y line*=left,
  axis x line*=bottom,
  xlabel={Value segments (high to low)},
  ylabel={Cumulative subscriber distribution [\%]},
  label style={font=\small},
  tick label style={font=\small, navy},
  ylabel style={navy},
  grid=both,
  major grid style={line width=0.2pt, draw=black!15},
  axis line style={navy},
  tick style={navy},
]
\addplot[navy, line width=2, mark=diamond]
table{
1	0.083174784
2	0.490184526
3	1.580046973
4	14.79729435
5	14.81175678
6	14.89335776
7	15.07659448
8	17.94183992
9	17.99598125
10	18.08459059
11	18.41578724
12	21.29453559
13	23.635947
14	35.07431855
15	37.21212784
16	52.54272171
17	52.97373232
18	55.21182397
19	55.61758083
20	59.03712331
21	59.90296961
22	62.27901273
23	64.06556307
24	69.38655141
25	73.83979872
26	85.93798325
27	86.30135772
28	87.28797011
29	88.25659806
30	90.73435471
31	90.81749384
32	91.05816698
33	94.45277988
34	97.63565584
35	98.90140628
36	100

};
\end{axis}

% =========================================================
% Right axis: cumulative churn (red) - overlaid exactly
% =========================================================
\begin{axis}[
  at={(leftaxis.south west)}, anchor=south west,
  scale only axis,
  width=20cm, height=6cm,
  xmin=1, xmax=36, ymin=0, ymax=9,
  hide x axis,
  axis y line*=right,
  ylabel={Cumulative churn [\%]},
  ytick={0,2,4,6,8,10},
  yticklabel={\pgfmathprintnumber{\tick}\%},
  label style={font=\small},
  tick label style={font=\small, redline!80!black},
  ylabel style={redline!80!black},
  axis line style={redline!80!black},
  tick style={redline!80!black},
]
\addplot[redline, line width=2, mark=square*] 
table {
 1	0.003513902
2	0.012514225
3	0.031570015
4	0.276693883
5	0.278191506
6	0.283533675
7	0.292281153
8	0.431498466
9	0.450583429
10	0.461655139
11	0.509739523
12	0.762516827
13	0.811823296
14	1.051887016
15	1.099182068
16	1.434814857
17	1.458502903
18	1.587849522
19	1.611441941
20	1.810935323
21	2.093592143
22	2.451168993
23	3.26710751
24	4.212948581
25	4.357508064
26	4.675568099
27	4.692213753
28	4.727409505
29	4.802658559
30	4.970207521
31	4.979566041
32	5.000210218
33	6.577663905
34	7.403327244
35	8.293119303
36	8.794876367
};

% % ---------- Annotations ----------
% \node[align=left, font=\scriptsize\sffamily, text width=3.1cm] (txt1)
%       at (axis cs:9,5.4) {High value segments have higher value leakage};
% \draw[redline!70!black, -{Latex[length=1.8mm]}] (txt1.south) to[out=-70,in=140] (axis cs:14,4.55);

% \node[align=left, font=\scriptsize\sffamily, text width=3.1cm] (txt2)
%       at (axis cs:27,2.9) {Lower value segments have lower value leakage};
% \draw[redline!70!black, -{Latex[length=1.8mm]}] (txt2.south) to[out=-70,in=140] (axis cs:29,-1.9);

\end{axis}

% =========================================================
% Manual legend below both axes
% =========================================================
\node[fill=navy, minimum width=0.5cm, minimum height=0.13cm, inner sep=0pt]
      (sw1) at ($(leftaxis.south)+(-3.7,-1.2)$) {};
\node[anchor=west, font=\small] at (sw1.east) {\% cumulative base};

\node[fill=redline, minimum width=0.5cm, minimum height=0.13cm, inner sep=0pt]
      (sw2) at ($(leftaxis.south)+(-0.1,-1.2)$) {};
\node[anchor=west, font=\small] at (sw2.east) {\% cumulative churn};

\end{tikzpicture}

==> figures/value_leakage.tikz <==
\definecolor{navy}{HTML}{1F3864}
\definecolor{orangeline}{HTML}{F2A93B}

\begin{tikzpicture}

% =========================================================
% Left axis: cumulative subscriber base (navy)
% =========================================================
\begin{axis}[
  name=leftaxis,
  scale only axis,
  width=20cm, height=6cm,
  xmin=1, xmax=36, ymin=0, ymax=120,
  xtick={1,...,36},
  xticklabel style={font=\small},
  ytick={0,20,40,60,80,100,120},
  yticklabel={\pgfmathprintnumber{\tick}\%},
  axis y line*=left,
  axis x line*=bottom,
  xlabel={Value segments (high to low)},
  ylabel={Cumulative subscriber distribution [\%]},
  label style={font=\small},
  tick label style={font=\small, navy},
  ylabel style={navy},
  grid=both,
  major grid style={line width=0.2pt, draw=black!15},
  axis line style={navy},
  tick style={navy},
]
\addplot[navy, line width=2,mark=diamond]
table{
1	0.083174784
2	0.490184526
3	1.580046973
4	14.79729435
5	14.81175678
6	14.89335776
7	15.07659448
8	17.94183992
9	17.99598125
10	18.08459059
11	18.41578724
12	21.29453559
13	23.635947
14	35.07431855
15	37.21212784
16	52.54272171
17	52.97373232
18	55.21182397
19	55.61758083
20	59.03712331
21	59.90296961
22	62.27901273
23	64.06556307
24	69.38655141
25	73.83979872
26	85.93798325
27	86.30135772
28	87.28797011
29	88.25659806
30	90.73435471
31	90.81749384
32	91.05816698
33	94.45277988
34	97.63565584
35	98.90140628
36	100
};
\end{axis}

% =========================================================
% Right axis: cumulative net value leakage (orange) - overlaid exactly
% =========================================================
\begin{axis}[
  at={(leftaxis.south west)}, anchor=south west,
  scale only axis,
  width=20cm, height=6cm,
  xmin=1, xmax=36, ymin=-8, ymax=6,
  hide x axis,
  axis y line*=right,
  ylabel={Cumulative value leakage [\%]},
  ytick={-8,-6,-4,-2,0,2,4,6},
  yticklabel={\pgfmathprintnumber{\tick}\%},
  label style={font=\small},
  tick label style={font=\small, orangeline!80!black},
  ylabel style={orangeline!80!black},
  axis line style={orangeline!80!black},
  tick style={orangeline!80!black},
]
\addplot[orangeline, line width=2, mark=square*] 
table {
1	0.046329053
2	0.251389896
3	0.663905509
4	1.292589332
5	1.29897854
6	1.341702926
7	1.37976588
8	1.203775772
9	1.217886489
10	1.255082314
11	1.357332336
12	1.112380272
13	2.07404525
14	3.765525719
15	4.016422891
16	0.56051282
17	0.665442031
18	0.779711933
19	0.756255662
20	-0.372390996
21	-0.180165298
22	-0.110496672
23	0.03468682
24	-1.304815054
25	-0.714745258
26	-3.055472687
27	-3.20093982
28	-3.852519116
29	-3.915296085
30	-4.715091397
31	-4.753992307
32	-4.918923671
33	-4.644119645
34	-5.312850286
35	-5.465787703
36	-5.884162521
};

% % ---------- Annotations ----------
% \node[align=left, font=\scriptsize\sffamily, text width=3.1cm] (txt1)
%       at (axis cs:9,5.4) {High value segments have higher value leakage};
% \draw[orangeline!70!black, -{Latex[length=1.8mm]}] (txt1.south) to[out=-70,in=140] (axis cs:14,4.55);

% \node[align=left, font=\scriptsize\sffamily, text width=3.1cm] (txt2)
%       at (axis cs:27,2.9) {Lower value segments have lower value leakage};
% \draw[orangeline!70!black, -{Latex[length=1.8mm]}] (txt2.south) to[out=-70,in=140] (axis cs:29,-1.9);

\end{axis}

% =========================================================
% Manual legend below both axes
% =========================================================
\node[fill=navy, minimum width=0.5cm, minimum height=0.13cm, inner sep=0pt]
      (sw1) at ($(leftaxis.south)+(-3.7,-1.2)$) {};
\node[anchor=west, font=\small] at (sw1.east) {\% cumulative base};

\node[fill=orangeline, minimum width=0.5cm, minimum height=0.13cm, inner sep=0pt]
      (sw2) at ($(leftaxis.south)+(-0.1,-1.2)$) {};
\node[anchor=west, font=\small] at (sw2.east) {\% cumulative net leakage};

\end{tikzpicture}
